Lepton flavor violation by three units

The conservation of lepton flavor is a prediction of the Standard Model and is still an excellent approximate symmetry despite our observation of neutrino oscillations. Lepton flavor violation by one or two units have been discussed for decades, with several dedicated experiments exploring the vast model landscape but no discoveries so far. Here, we explore operators and processes that violate at least one lepton flavor by three units and identify testable signatures. In the Standard Model effective field theory, such operators already arise at mass dimension 7 and can be tested through their contributions to Michel parameters in leptonic decays. True neutrinoless charged-lepton flavor violation arises at mass dimension 10 and can realistically only be seen in the tau decay channels $\tau \to eee\bar{\mu}\bar{\mu}$ or $\tau \to \mu\mu\mu\bar{e}\bar{e}$, for example in Belle II. Testable rates for these tau decays require light new particles and subsequently predict an avalanche of remarkably clean but so-far unconstrained collider signatures.

==> (inline-0) <==
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{4} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ & $\left(\vec{1} , \vec{3} , -2\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ & $\left(\vec{1} , \vec{3} , -2\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{1} , -1\right)$ & $\left(\vec{1} , \vec{1} , -2\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ & $\left(\vec{1} , \vec{3} , -2\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{1} , -1\right)$ & $\left(\vec{1} , \vec{1} , -2\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{4} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , -1\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , -1\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{4} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ & $\left(\vec{1} , \vec{4} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{1} , -1\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{1} , -1\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ & $\left(\vec{1} , \vec{4} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ \\
\hline
$\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ \\
\hline
$\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{1} , -1\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{1} , -1\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{4} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ \\
\hline
$\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ \\
\hline
$\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{4} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{1} , 0\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{1} , 0\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{4} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{1} , 0\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{1} , 0\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{4} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{4} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{1} , 0\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{1} , 0\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ & $\left(\vec{1} , \vec{4} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{1} , -1\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{1} , -1\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{4} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{1} , -2\right)$ & $\left(\vec{1} , \vec{2} , -\frac{5}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{1} , -2\right)$ & $\left(\vec{1} , \vec{2} , -\frac{5}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{1} , -2\right)$ & $\left(\vec{1} , \vec{1} , -1\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{1} , -2\right)$ & $\left(\vec{1} , \vec{1} , -1\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , -1\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{1} , -2\right)$ & $\left(\vec{1} , \vec{2} , -\frac{3}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{1} , -2\right)$ & $\left(\vec{1} , \vec{2} , -\frac{3}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{3}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{3}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , -1\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{2} , -\frac{3}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{3}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{2} , -\frac{3}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{3}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{2} , -\frac{3}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{3} , 2\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{3}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{1} , 2\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{1} , -2\right)$ & $\left(\vec{1} , \vec{2} , -\frac{3}{2}\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{1} , -2\right)$ & $\left(\vec{1} , \vec{2} , -\frac{3}{2}\right)$ & $\left(\vec{1} , \vec{1} , 0\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{3}{2}\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{3}{2}\right)$ & $\left(\vec{1} , \vec{1} , 0\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{1} , 0\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{1} , 0\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{1} , -2\right)$ & $\left(\vec{1} , \vec{1} , -1\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{1} , 2\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{2} , \frac{5}{2}\right)$ & $\left(\vec{1} , \vec{1} , -2\right)$ & $\left(\vec{1} , \vec{1} , -3\right)$ & $\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{2} , \frac{5}{2}\right)$ & $\left(\vec{1} , \vec{1} , -2\right)$ & $\left(\vec{1} , \vec{2} , -\frac{3}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{2} , \frac{5}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{3}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{1} , -2\right)$ & $\left(\vec{1} , \vec{1} , -1\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{1} , 2\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{2} , -\frac{3}{2}\right)$ & $\left(\vec{1} , \vec{1} , 2\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{2} , -\frac{3}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{2} , -\frac{3}{2}\right)$ & $\left(\vec{1} , \vec{1} , 2\right)$ & $\left(\vec{1} , \vec{2} , \frac{5}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline\end{tabular}

==> (inline-1) <==
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F}$} & \textbf{$\vec{S_3}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{4} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ & $\left(\vec{1} , \vec{3} , -2\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ & $\left(\vec{1} , \vec{3} , -2\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{1} , -1\right)$ & $\left(\vec{1} , \vec{1} , -2\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ & $\left(\vec{1} , \vec{3} , -2\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{1} , -1\right)$ & $\left(\vec{1} , \vec{1} , -2\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F}$} & \textbf{$\vec{S_3}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{4} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , -1\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , -1\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F}$} & \textbf{$\vec{S_3}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{4} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ & $\left(\vec{1} , \vec{4} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{1} , -1\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{1} , -1\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F}$} & \textbf{$\vec{S_3}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ & $\left(\vec{1} , \vec{4} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{1} , -1\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{1} , -1\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F}$} & \textbf{$\vec{S_3}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{4} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F}$} & \textbf{$\vec{S_3}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{4} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{1} , -1\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{1} , -1\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F}$} & \textbf{$\vec{S_3}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{4} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{1} , -1\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{1} , -1\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F}$} & \textbf{$\vec{S_3}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{4} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{4} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{1} , -1\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{1} , -1\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F}$} & \textbf{$\vec{S_3}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{1} , -2\right)$ & $\left(\vec{1} , \vec{2} , -\frac{5}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{1} , -2\right)$ & $\left(\vec{1} , \vec{2} , -\frac{5}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F}$} & \textbf{$\vec{S_3}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F}$} & \textbf{$\vec{S_3}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{1} , -2\right)$ & $\left(\vec{1} , \vec{1} , -1\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{1} , -2\right)$ & $\left(\vec{1} , \vec{1} , -1\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F}$} & \textbf{$\vec{S_3}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F}$} & \textbf{$\vec{S_3}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , -1\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F}$} & \textbf{$\vec{S_3}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F}$} & \textbf{$\vec{S_3}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F}$} & \textbf{$\vec{S_3}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{1} , -2\right)$ & $\left(\vec{1} , \vec{2} , -\frac{3}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{1} , -2\right)$ & $\left(\vec{1} , \vec{2} , -\frac{3}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F}$} & \textbf{$\vec{S_3}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{3}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{3}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F}$} & \textbf{$\vec{S_3}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F}$} & \textbf{$\vec{S_3}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F}$} & \textbf{$\vec{S_3}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{2} , -\frac{3}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{1} , -2\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{3}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{1} , -2\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F}$} & \textbf{$\vec{S_3}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{2} , -\frac{3}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , -2\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{3}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , -2\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F}$} & \textbf{$\vec{S_3}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{2} , -\frac{3}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{3} , 2\right)$ & $\left(\vec{1} , \vec{1} , -2\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{3}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{1} , 2\right)$ & $\left(\vec{1} , \vec{1} , -2\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F}$} & \textbf{$\vec{S_3}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{1} , -2\right)$ & $\left(\vec{1} , \vec{1} , -1\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F}$} & \textbf{$\vec{S_3}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{1} , 2\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F}$} & \textbf{$\vec{S_3}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{2} , \frac{5}{2}\right)$ & $\left(\vec{1} , \vec{1} , -2\right)$ & $\left(\vec{1} , \vec{1} , -3\right)$ & $\left(\vec{1} , \vec{1} , 2\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F}$} & \textbf{$\vec{S_3}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{2} , \frac{5}{2}\right)$ & $\left(\vec{1} , \vec{1} , -2\right)$ & $\left(\vec{1} , \vec{2} , -\frac{3}{2}\right)$ & $\left(\vec{1} , \vec{1} , 2\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F}$} & \textbf{$\vec{S_3}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{2} , \frac{5}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{3}{2}\right)$ & $\left(\vec{1} , \vec{1} , 2\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F}$} & \textbf{$\vec{S_3}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{2} , -\frac{3}{2}\right)$ & $\left(\vec{1} , \vec{1} , 2\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{1} , -2\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F}$} & \textbf{$\vec{S_3}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{2} , -\frac{3}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , -2\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F}$} & \textbf{$\vec{S_3}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{2} , -\frac{3}{2}\right)$ & $\left(\vec{1} , \vec{1} , 2\right)$ & $\left(\vec{1} , \vec{2} , \frac{5}{2}\right)$ & $\left(\vec{1} , \vec{1} , -2\right)$ \\
\hline\end{tabular}

==> (inline-2) <==
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ & $\left(\vec{1} , \vec{4} , -\frac{3}{2}\right)$ & $\left(\vec{1} , \vec{3} , -2\right)$ \\
\hline
$\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ & $\left(\vec{1} , \vec{2} , -\frac{3}{2}\right)$ & $\left(\vec{1} , \vec{3} , -2\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ & $\left(\vec{1} , \vec{2} , -\frac{3}{2}\right)$ & $\left(\vec{1} , \vec{3} , -2\right)$ \\
\hline
$\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{1} , -1\right)$ & $\left(\vec{1} , \vec{2} , -\frac{3}{2}\right)$ & $\left(\vec{1} , \vec{1} , -2\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{1} , -1\right)$ & $\left(\vec{1} , \vec{2} , -\frac{3}{2}\right)$ & $\left(\vec{1} , \vec{1} , -2\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{4} , \frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{4} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ & $\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{1} , -1\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{1} , -1\right)$ & $\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{4} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ & $\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , -1\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , -1\right)$ & $\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{4} , \frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{4} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ & $\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , -1\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , -1\right)$ & $\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{1} , -2\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{5}{2}\right)$ & $\left(\vec{1} , \vec{3} , 2\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , -2\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{5}{2}\right)$ & $\left(\vec{1} , \vec{1} , 2\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{1} , -2\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , -2\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , -1\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{1} , -2\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , -2\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{1} , -2\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , -2\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{1} , -2\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 2\right)$ & $\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{1} , -2\right)$ & $\left(\vec{1} , \vec{1} , 2\right)$ & $\left(\vec{1} , \vec{1} , 3\right)$ & $\left(\vec{1} , \vec{2} , \frac{5}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{1} , -2\right)$ & $\left(\vec{1} , \vec{1} , 2\right)$ & $\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 2\right)$ & $\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{1} , -2\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ \\
\hline\end{tabular}

==> (inline-3) <==
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ & $\left(\vec{1} , \vec{4} , -\frac{3}{2}\right)$ & $\left(\vec{1} , \vec{3} , -2\right)$ \\
\hline
$\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ & $\left(\vec{1} , \vec{2} , -\frac{3}{2}\right)$ & $\left(\vec{1} , \vec{3} , -2\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ & $\left(\vec{1} , \vec{2} , -\frac{3}{2}\right)$ & $\left(\vec{1} , \vec{3} , -2\right)$ \\
\hline
$\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{1} , -1\right)$ & $\left(\vec{1} , \vec{2} , -\frac{3}{2}\right)$ & $\left(\vec{1} , \vec{1} , -2\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{1} , -1\right)$ & $\left(\vec{1} , \vec{2} , -\frac{3}{2}\right)$ & $\left(\vec{1} , \vec{1} , -2\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{4} , \frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{4} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ & $\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{1} , -1\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{1} , -1\right)$ & $\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{4} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ & $\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , -1\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , -1\right)$ & $\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{4} , \frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{4} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ & $\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , -1\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , -1\right)$ & $\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{1} , -2\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{5}{2}\right)$ & $\left(\vec{1} , \vec{3} , 2\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , -2\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{5}{2}\right)$ & $\left(\vec{1} , \vec{1} , 2\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{1} , -2\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , -2\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , -1\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , -1\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{1} , -2\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , -2\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{3} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{3} , 0\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 0\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{1} , -2\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{3} , 1\right)$ \\
\hline
$\left(\vec{1} , \vec{1} , -2\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ & $\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{1} , -2\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 2\right)$ & $\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{1} , -2\right)$ & $\left(\vec{1} , \vec{1} , 2\right)$ & $\left(\vec{1} , \vec{1} , 3\right)$ & $\left(\vec{1} , \vec{2} , \frac{5}{2}\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{1} , -2\right)$ & $\left(\vec{1} , \vec{1} , 2\right)$ & $\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 2\right)$ & $\left(\vec{1} , \vec{2} , \frac{3}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ \\
\hline\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|>{\centering\arraybackslash}p{1.5cm}|}
\hline
\textbf{$\vec{S_1}$} & \textbf{$\vec{S_2}$} & \textbf{$\vec{F_1}$} & \textbf{$\vec{F_2}$} \\
\hhline{|====|}
$\left(\vec{1} , \vec{1} , -2\right)$ & $\left(\vec{1} , \vec{2} , -\frac{1}{2}\right)$ & $\left(\vec{1} , \vec{1} , 1\right)$ & $\left(\vec{1} , \vec{2} , \frac{1}{2}\right)$ \\
\hline\end{tabular}
